Generalized Tonnetz and discrete Abel-Jacobi map

Motivated by classical Euler's $Tonnetz$, we introduce and study the combinatorics and topology of more general simplicial complexes $Tonn^{n,k}(L)$ of "Tonnetz type". Out main result is that for a sufficiently generic choice of parameters the generalized tonnetz $Tonn^{n,k}(L)$ is a triangulation of a $(k-1)$-dimensional torus $T^{k-1}$. In the proof we construct and use the properties of a "discrete Abel-Jacobi map", which takes values in the torus $T^{k-1} \cong \mathbb{R}^{k-1}/\Lambda$ where $\Lambda \cong \mathbb{A}^\ast_{k-1}$ is the permutohedral lattice.

==> ex1.tex <==
\begin{tikzpicture}[scale=1.2]
    \node[draw=black,circle] (r1n1) at (0,0) {1};
    \node[draw=black,circle] (r1n2) at (1,0) {4};
    \node[draw=black,circle] (r1n3) at (2,0) {7};
    \node[draw=black,circle] (r1n4) at (3,0) {10};
    \node[draw=black,circle] (r1n5) at (4,0) {1};
    \node[draw=black,circle] (r2n1) at (1/2,{-sqrt(3)/2}) {9};
    \node[draw=black,circle] (r2n2) at (3/2,{-sqrt(3)/2}) {0};
    \node[draw=black,circle] (r2n3) at (5/2,{-sqrt(3)/2}) {3};
    \node[draw=black,circle] (r2n4) at (7/2,{-sqrt(3)/2}) {6};
    \node[draw=black,circle] (r2n5) at (9/2,{-sqrt(3)/2}) {9};
    \node[draw=black,circle] (r3n1) at (1,{-2*sqrt(3)/2}) {5};
    \node[draw=black,circle] (r3n2) at (2,{-2*sqrt(3)/2}) {8};
    \node[draw=black,circle] (r3n3) at (3,{-2*sqrt(3)/2}) {11};
    \node[draw=black,circle] (r3n4) at (4,{-2*sqrt(3)/2}) {2};
    \node[draw=black,circle] (r3n5) at (5,{-2*sqrt(3)/2}) {5};
    \node[draw=black,circle] (r4n1) at (3/2,{-3*sqrt(3)/2}) {1};
    \node[draw=black,circle] (r4n2) at (5/2,{-3*sqrt(3)/2}) {4};
    \node[draw=black,circle] (r4n3) at (7/2,{-3*sqrt(3)/2}) {7};
    \node[draw=black,circle] (r4n4) at (9/2,{-3*sqrt(3)/2}) {10};
    \node[draw=black,circle] (r4n5) at (11/2,{-3*sqrt(3)/2}) {1};
    
    \draw (r1n1) -- (r1n2) -- (r1n3) --(r1n4) -- (r1n5);
    \draw (r2n1) -- (r2n2) -- (r2n3) --(r2n4) -- (r2n5);
    \draw (r3n1) -- (r3n2) -- (r3n3) --(r3n4) -- (r3n5);
    \draw (r4n1) -- (r4n2) -- (r4n3) --(r4n4) -- (r4n5);
    
    \draw (r1n1) -- (r2n1) -- (r3n1) -- (r4n1);
    \draw (r1n2) -- (r2n2) -- (r3n2) -- (r4n2);
    \draw (r1n3) -- (r2n3) -- (r3n3) -- (r4n3);
    \draw (r1n4) -- (r2n4) -- (r3n4) -- (r4n4);
    \draw (r1n5) -- (r2n5) -- (r3n5) -- (r4n5);

    \draw (r2n1) -- (r1n2);
    \draw (r3n1) -- (r2n2) -- (r1n3);
    \draw (r4n1) -- (r3n2) -- (r2n3) -- (r1n4);
    \draw (r4n2) -- (r3n3) -- (r2n4) -- (r1n5);
    \draw (r4n3) -- (r3n4) -- (r2n5);
    \draw (r4n4) -- (r3n5);
\end{tikzpicture}


==> ex2.tex <==
\begin{tikzpicture}[scale=1.2]
    \node[draw=black,circle] (u2n1) at (2,{2*sqrt(3)/2}) {10};
    \node[draw=black,circle] (u1n1) at (3/2,{sqrt(3)/2}) {5};
    \node[draw=black,circle] (u1n2) at (5/2,{sqrt(3)/2}) {7};
    \node[draw=black,circle] (r1n1) at (0,0) {10};
    \node[draw=black,circle] (r1n2) at (1,0) {0};
    \node[draw=black,circle] (r1n3) at (2,0) {2};
    \node[draw=black,circle] (r1n4) at (3,0) {4};
    \node[draw=black,circle] (r2n1) at (1/2,{-sqrt(3)/2}) {7};
    \node[draw=black,circle] (r2n2) at (3/2,{-sqrt(3)/2}) {9};
    \node[draw=black,circle] (r2n3) at (5/2,{-sqrt(3)/2}) {11};
    \node[draw=black,circle] (r2n4) at (7/2,{-sqrt(3)/2}) {1};
    \node[draw=black,circle] (r3n1) at (1,{-2*sqrt(3)/2}) {4};
    \node[draw=black,circle] (r3n2) at (2,{-2*sqrt(3)/2}) {6};
    \node[draw=black,circle] (r3n3) at (3,{-2*sqrt(3)/2}) {8};
    \node[draw=black,circle] (r3n4) at (4,{-2*sqrt(3)/2}) {10};
    \node[draw=black,circle] (r4n1) at (3/2,{-3*sqrt(3)/2}) {1};
    \node[draw=black,circle] (r4n2) at (5/2,{-3*sqrt(3)/2}) {3};
    \node[draw=black,circle] (r4n3) at (7/2,{-3*sqrt(3)/2}) {5};
    \node[draw=black,circle] (r5n1) at (2,{-4*sqrt(3)/2}) {10};
    \node[draw=black,circle] (r5n2) at (3,{-4*sqrt(3)/2}) {0};
    
    \draw (u1n1) -- (u1n2) -- (u2n1) -- (u1n1);
    \draw (r1n1) -- (r1n2) -- (r1n3) -- (r1n4);
    \draw (r1n2) -- (u1n1) -- (r1n3) -- (u1n2) -- (r1n4);
    \draw (r2n1) -- (r2n2) -- (r2n3) -- (r2n4);
    \draw (r3n1) -- (r3n2) -- (r3n3) -- (r3n4);
    \draw (r4n1) -- (r4n2) -- (r4n3);
    \draw (r1n1) -- (r2n1) -- (r1n2) -- (r2n2) -- (r1n3) -- (r2n3) -- (r1n4) -- (r2n4);
    \draw (r2n1) -- (r3n1) -- (r2n2) -- (r3n2) -- (r2n3) -- (r3n3) -- (r2n4) -- (r3n4);
    \draw (r3n1) -- (r4n1) -- (r3n2) -- (r4n2) -- (r3n3) -- (r4n3) -- (r3n4);
    \draw (r4n1) -- (r5n1) -- (r4n2) -- (r5n2) -- (r4n3);
    \draw (r5n1) -- (r5n2);
\end{tikzpicture}

==> ex3.tex <==
\begin{tikzpicture}[scale=1.2]
    \node[draw=black,circle] (r1n1) at (0,0) {5};
    \node[draw=black,circle] (r1n2) at (1,0) {6};
    \node[draw=black,circle] (r2n1) at (-1/2,{-sqrt(3)/2}) {2};
    \node[draw=black,circle] (r2n2) at (1/2,{-sqrt(3)/2}) {3};
    \node[draw=black,circle] (r2n3) at (3/2,{-sqrt(3)/2}) {4};
    \node[draw=black,circle] (r2n4) at (5/2,{-sqrt(3)/2}) {5};
    \node[draw=black,circle] (r3n1) at (-1,{-2*sqrt(3)/2}) {11};
    \node[draw=black,circle] (r3n2) at (0,{-2*sqrt(3)/2}) {0};
    \node[draw=black,circle] (r3n3) at (1,{-2*sqrt(3)/2}) {1};
    \node[draw=black,circle] (r3n4) at (2,{-2*sqrt(3)/2}) {2};
    \node[draw=black,circle] (r4n1) at (-3/2,{-3*sqrt(3)/2}) {8};
    \node[draw=black,circle] (r4n2) at (-1/2,{-3*sqrt(3)/2}) {9};
    \node[draw=black,circle] (r4n3) at (1/2,{-3*sqrt(3)/2}) {10};
    \node[draw=black,circle] (r4n4) at (3/2,{-3*sqrt(3)/2}) {11};
    \node[draw=black,circle] (r5n1) at (-2,{-4*sqrt(3)/2}) {5};
    \node[draw=black,circle] (r5n2) at (-1,{-4*sqrt(3)/2}) {6};
    \node[draw=black,circle] (r5n3) at (0,{-4*sqrt(3)/2}) {7};
    \node[draw=black,circle] (r5n4) at (1,{-4*sqrt(3)/2}) {8};
    \node[draw=black,circle] (r6n3) at (-1/2,{-5*sqrt(3)/2}) {4};
    \node[draw=black,circle] (r6n4) at (1/2,{-5*sqrt(3)/2}) {5};
    
    \draw (r5n1) -- (r4n1) -- (r3n1) -- (r2n1) -- (r1n1);
    \draw (r5n2) -- (r4n2) -- (r3n2) -- (r2n2) -- (r1n2);
    \draw (r6n3) -- (r5n3) -- (r4n3) -- (r3n3) -- (r2n3);
    \draw (r6n4) -- (r5n4) -- (r4n4) -- (r3n4) -- (r2n4);
    
    \draw (r1n1) -- (r1n2);
    \draw (r2n1) -- (r2n2) -- (r2n3) -- (r2n4);
    \draw (r3n1) -- (r3n2) -- (r3n3) -- (r3n4);
    \draw (r4n1) -- (r4n2) -- (r4n3) -- (r4n4);
    \draw (r5n1) -- (r5n2) -- (r5n3) -- (r5n4);
    \draw (r6n3) -- (r6n4);
    
    \draw (r4n1) -- (r5n2) -- (r6n3);
    \draw (r3n1) -- (r4n2) -- (r5n3) -- (r6n4);
    \draw (r2n1) -- (r3n2) -- (r4n3) -- (r5n4);
    \draw (r1n1) -- (r2n2) -- (r3n3) -- (r4n4);
    \draw (r1n2) -- (r2n3) -- (r3n4);
    
\end{tikzpicture}

==> pic1.tex <==
\begin{tikzpicture}[scale=1]
	\newcommand{\ang}{360/12}	% angle
	\newcommand{\R}{3}	% radius
	\draw (0,0) circle(3);
        
    \foreach \x in {0,...,8,9,10,11} {
     	\draw ({\x*\ang}:{\R-.1}) -- ({\x*\ang}:{\R+.1});
     	%\node () at ({\x*\ang}:{\R+.5}) {\x};
  	}
        
    \draw[very thick,->-] ({4*\ang}:\R) to node[above right] {$X$} ({11*\ang}:{\R}) ;
    \draw[very thick,->-] ({4*\ang}:\R) to node[below right] {$Y_1$} ({6*\ang}:{\R}) ;
    \draw[very thick,->-] ({6*\ang}:\R) to node[above right] {$\ldots$} ({8*\ang}:{\R}) ;
    \draw[very thick,->-] ({8*\ang}:\R) to node[above] {$Y_t$} ({11*\ang}:{\R}) ;
\end{tikzpicture}

==> pic2.tex <==
\begin{tikzpicture}[scale=1]
	\newcommand{\ang}{360/12}	% angle
	\newcommand{\R}{3}	% radius
	\draw (0,0) circle(3);
        
    \foreach \x in {0,...,8,9,10,11} {
     	\draw ({\x*\ang}:{\R-.1}) -- ({\x*\ang}:{\R+.1});
     	%\node () at ({\x*\ang}:{\R+.5}) {\x};
  	}

    \draw[very thick] ({3*\ang}:\R) to  ({8*\ang}:{\R}) ;
    \draw[very thick,->-] ({8*\ang}:\R) to node[above] {$X$} ({11*\ang}:{\R}) ;
    \draw[very thick,->-] ({11*\ang}:\R) to node[right] {$Y$} ({3*\ang}:{\R}) ;
    \draw[very thick,->-] ({8*\ang}:\R) to node[above] {$Y$} ({0*\ang}:{\R}) ;
    \draw[very thick,->-] ({0*\ang}:\R) to node[right] {$X$} ({3*\ang}:{\R}) ;
        
    \draw[very thick,->-] (5,-1.5) to node[left] {$X$} (5,1.5);
    \draw[very thick,->-] (9,-1.5) to node[right] {$X$} (9,1.5);
    \draw[very thick,->-] (5,1.5) to node[above] {$Y$} (9,1.5);
    \draw[very thick,->-] (5,-1.5) to node[below] {$Y$} (9,-1.5);
    \draw[very thick] (5,-1.5) to (9,1.5);
\end{tikzpicture}

==> pic3.tex <==
\begin{tikzpicture}[scale=1.2]
	\newcommand{\ang}{360/12}	% angle
	\newcommand{\R}{3}	% radius
	\draw (0,0) circle(3);
        
    \foreach \x in {0,...,8,9,10,11} {
     	\draw ({\x*\ang}:{\R-.1}) -- ({\x*\ang}:{\R+.1});
     	%\node () at ({\x*\ang}:{\R+.5}) {\x};
  	}
        
    \draw[very thick,->-] ({3*\ang}:\R) to node[right] {$E_2$} ({7*\ang}:{\R}) ;
    \draw[very thick,->-] ({7*\ang}:\R) to node[above] {$E_2$} ({11*\ang}:{\R}) ;
    \draw[very thick,->-] ({11*\ang}:\R) to node[left] {$E_2$} ({3*\ang}:{\R}) ;
        
    \draw[fill=black] ({6*\ang}:\R) circle(0.1);
    \node () at ({6*\ang}:{\R+.5}) {$v$};
    \draw[fill=black] ({3*\ang}:\R) circle(0.1);
    \node () at ({3*\ang}:{\R+.5}) {$u$};
        
    \draw[very thick,->-] ({3*\ang}:\R) to node[above left] {$E_1$} ({6*\ang}:{\R}) ;
    \draw[very thick,dashed,->-] ({6*\ang}:\R) to node[above] {$E_2$} ({10*\ang}:{\R});
    \draw[very thick,dashed,->-] ({10*\ang}:\R) to node[left] {$E_2$} ({2*\ang}:{\R});
    \draw[very thick,dashed,->-] ({2*\ang}:\R) to node[below] {$E_2$} ({6*\ang}:{\R});
\end{tikzpicture}
